Approaching I/O-optimality for Approximate Attention

We revisit the I/O complexity of attention in large language models. Given query-key-value matrices $Q,K,V\in\mathbb{R}^{n\times d}$, and a machine with fast memory size $M$, the goal is to compute the "attention matrix" $A=\text{softmax}(Q K ^{\top}/\sqrt{d}) V$ with the minimal number of data transfers between fast and slow memory. Existing methods in the literature, most notably FlashAttention and its variants, incur an I/O cost that depends quadratically on the context length $n$, while a trivial lower bound only requires $\Omega(nd)$ I/O's to read the inputs and write the output. In this work we show that the dependence on $n$ can be reduced to almost-linear, by developing I/O-efficient algorithms inspired by the recent approximate attention method of Alman and Song [NeurIPS'23]. We also provide (algorithm-specific) lower bounds in different parameter regimes, which nearly match the corresponding upper bounds, indicating that the proposed algorithms are indeed close to I/O-optimal.

==> graph.tikz <==
\begin{tikzpicture}

    \draw (0pt,0pt) -- (0pt,20pt) -- (50pt,20pt) -- (50pt,0pt) -- cycle;

    \draw (-10pt,40pt) -- (-10pt,60pt) -- (60pt,60pt) -- (60pt,40pt) -- cycle;

    \draw (-45pt,80pt) -- (-45pt,100pt) -- (15pt,100pt) -- (15pt,80pt) -- cycle;

    \draw (-40pt,120pt) -- (-40pt,140pt) -- (10pt,140pt) -- (10pt,120pt) -- cycle;

    \draw (55pt,80pt) -- (55pt,100pt) -- (95pt,100pt) -- (95pt,80pt) -- cycle;

    \draw (40pt,120pt) -- (40pt,140pt) -- (110pt,140pt) -- (110pt,120pt) -- cycle;

    \draw (0pt,160pt) -- (0pt,180pt) -- (60pt,180pt) -- (60pt,160pt) -- cycle;

    \draw (5pt,200pt) -- (5pt,220pt) -- (55pt,220pt) -- (55pt,200pt) -- cycle;

    \draw (90pt,160pt) -- (90pt,180pt) -- (140pt,180pt) -- (140pt,160pt) -- cycle;


	\node[anchor=center] at (25pt,10pt) {output};
    \node[anchor=center] at (-15pt,90pt) {$\matU_1$};
    \node[anchor=center] at (-15pt,130pt) {$\matQ$};
    \node[anchor=center] at (75pt,90pt) {$\matH$};
    \node[anchor=center] at (30pt,170pt) {$\matU_2^{\top}$};
    \node[anchor=center] at (30pt,210pt) {$\matK^{\top}$};
    \node[anchor=center] at (115pt,170pt) {$\matV$};

    \begin{scope}[very thick, arrows=-stealth]
    \draw (25pt,40pt) -- (25pt,20pt);
    \draw (-15pt,80pt) -- (10pt,61pt);
    \draw (75pt,80pt) -- (40pt,61pt);
    \draw (-15pt,120pt) -- (-15pt,100pt);
    \draw (75pt,120pt) -- (75pt,100pt);
    \draw (30pt,160pt) -- (60pt,141pt);
    \draw (115pt,160pt) -- (90pt,141pt);
    \draw (30pt,200pt) -- (30pt,180pt);
    \end{scope}

    \begin{scope}[thick, gray, arrows=-stealth]
    \draw (-4pt,126pt) -- (1pt,91.5pt);
    \draw (4pt,126pt) -- (4pt,93pt);
    \draw (63pt,90pt) -- (27pt,52pt);
    \draw (4pt,90pt) -- (23pt,52pt);
    \draw (25pt,50pt) -- (10pt,13pt);
    \draw (-3pt,32pt) -- (4pt,13pt);
    \draw (7pt,32pt) -- (7pt,14pt);
    \draw (75pt,130pt) -- (66pt,91pt);
    \draw (53pt,110pt) -- (60pt,91pt);
    \draw (63pt,110pt) -- (63pt,92pt);
    \draw (100pt,170pt) -- (77pt,132pt);
    \draw (50pt,170pt) -- (73pt,132pt);
    \draw (50pt,206pt) -- (50pt,173pt);
    \draw (42pt,206pt) -- (47pt,171.5pt);
    \end{scope}

    \begin{scope}[thick, gray]
    \draw[fill=white] (-4pt,126pt) circle (0.6ex);
    \draw[fill=white] (4pt,126pt) circle (0.6ex);
    \draw[fill=white] (4pt,90pt) circle (0.6ex);
    \draw[fill=white] (63pt,90pt) circle (0.6ex);
    \draw[fill=white] (25pt,50pt) circle (0.6ex);
    \draw[fill=white] (7pt,12pt) circle (0.6ex);
    \draw[fill=white] (75pt,130pt) circle (0.6ex);
    \draw[fill=white] (100pt,170pt) circle (0.6ex);
    \draw[fill=white] (50pt,170pt) circle (0.6ex);
    \draw[fill=white] (50pt,206pt) circle (0.6ex);
    \draw[fill=white] (42pt,206pt) circle (0.6ex);
    \end{scope}



\end{tikzpicture}


==> matmul.tikz <==
\begin{tikzpicture}

    \draw (0pt,0pt) -- (0pt,80pt) -- (60pt,80pt) -- (60pt,0pt) -- cycle;

    \draw (80pt,0pt) -- (80pt,80pt) -- (120pt,80pt) -- (120pt,0pt) -- cycle;

    \draw (80pt,100pt) -- (80pt,160pt) -- (120pt,160pt) -- (120pt,100pt) -- cycle;

	\node[anchor=center] at (30pt,40pt) {$\matU_1$};
    \node[anchor=center] at (100pt,130pt) {$\matH$};

    \begin{scope}[arrows=-stealth]
    \draw (63pt,40pt) -- (77pt,40pt);
    \draw (100pt,97pt) -- (100pt,83pt);
    \end{scope}

    \begin{scope}[very thick, gray, arrows=-stealth]
    \draw (28pt,67.5pt) -- (76pt,67.5pt);
    \draw (88.5pt,132pt) -- (88.5pt,84pt);
    \end{scope}

    \begin{scope}[ultra thick, gray]
    \draw (2pt,78pt) -- (2pt,57pt) -- (23pt,57pt) -- (23pt,78pt) -- cycle;
    \draw (82pt,78pt) -- (82pt,57pt) -- (95pt,57pt) -- (95pt,78pt) -- cycle;
    \draw (82pt,158pt) -- (82pt,137pt) -- (95pt,137pt) -- (95pt,158pt) -- cycle;
    \end{scope}

    \begin{scope}[thick, gray]
    \draw (-10pt,0pt) -- (-13pt,0pt) -- (-13pt,80pt) -- (-10pt,80pt);
    \draw (-13pt,40pt) -- (-16pt,40pt);
    \draw (0pt,90pt) -- (0pt,93pt) -- (60pt,93pt) -- (60pt,90pt);
    \draw (30pt,93pt) -- (30pt,96pt);
    \draw (70pt,100pt) -- (67pt,100pt) -- (67pt,160pt) -- (70pt,160pt);
    \draw (64pt,130pt) -- (67pt,130pt);
    \draw (80pt,170pt) -- (80pt,173pt) -- (120pt,173pt) -- (120pt,170pt);
    \draw (100pt,173pt) -- (100pt,176pt);
    \draw (99pt,78pt) -- (102pt,78pt) -- (102pt,57pt) -- (99pt,57pt);
    \draw (102pt,67.5pt) -- (105pt,67.5pt);
    \draw (82pt,54pt) -- (82pt,51pt) -- (95pt,51pt) -- (95pt,54pt);
    \draw (88.5pt,51pt) -- (88.5pt,48pt);
    \draw (2pt,54pt) -- (2pt,51pt) -- (23pt,51pt) -- (23pt,54pt);
    \draw (12.5pt,51pt) -- (12.5pt,48pt);
    \end{scope}

    \node[anchor=center] at (-21pt,40pt) {$n$};
    \node[anchor=center] at (59pt,130pt) {$r$};
    \node[anchor=center] at (30pt,100pt) {$r$};
    \node[anchor=center] at (100pt,181pt) {$d$};
    \node[anchor=center] at (110pt,67.5pt) {$t_1$};
    \node[anchor=center] at (88.5pt,42pt) {$t_2$};
    \node[anchor=center] at (12.5pt,42pt) {$t_3$};



\end{tikzpicture}

